SPT indices emerging from translation invariance in two dimensional quantum spin systems

We consider SPT-phases with on-site $G$ (where $G$ is any finite group) symmetry for two-dimensional quantum spin systems. We then impose translation invariance in one direction and observe that on top of the $H^3(G,\mathbb{T})$-valued index constructed in \cite{ogata2021h3gmathbb}, an additional $H^2(G,\mathbb{T})$-valued index emerges. We also show that if we impose translation invariance in two directions, on top of the expected $H^3(G,\mathbb{T})\oplus H^2(G,\mathbb{T})\oplus H^2(G,\mathbb{T})$ valued index, an additional $H^1(G,\mathbb{T})$-valued index emerges.

==> Figures/AlphaLeftRight.tex <==
\documentclass[preview=false]{standalone}
\begin{document}
\begin{tikzpicture}
	\fill[fill=blue!30!white] (-4*\s,-4*\s) rectangle (4*\s,4*\s);
	\draw[draw=black,line width=0.3mm] (0,4*\s) -- (0,-4*\s);
	
	\node at (-2*\s,0) {$\alpha_L$};
	\node at (2*\s,0) {$\alpha_R$};
\end{tikzpicture}
\end{document}

==> Figures/Cone.tex <==
\documentclass[preview=false]{standalone}
\begin{document}
\begin{tikzpicture}
\draw[draw=white,line width=0mm] (1*\s,1*\s) coordinate (a) -- (0,1*\s) coordinate (b) -- (1*\s,2*\s) coordinate (c);

\fill[fill=green!30!white] (0,1*\s) -- (-4*\s,5*\s) -- (-5*\s,5*\s) -- (-5*\s,-5*\s) -- (-4*\s,-5*\s) -- (0,-1*\s);
\fill[fill=green!30!white] (0,1*\s) -- (4*\s,5*\s) -- (5*\s,5*\s) -- (5*\s,-5*\s) -- (4*\s,-5*\s) -- (0,-1*\s);
\fill[fill=red!30!white] (0,1*\s) -- (4*\s,5*\s) -- (-4*\s,5*\s);
\fill[fill=red!30!white] (0,-1*\s) -- (4*\s,-5*\s) -- (-4*\s,-5*\s);

\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=0:4*\s] (\x,\x+1*\s);
\draw[draw=black,line width=0.5mm] (0,-\s) -- (0,\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-4*\s:0] (\x,-\x+1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=0:4*\s] (\x,-\x-1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-4*\s:0] (\x,\x-1*\s);

\draw[draw=black,line width=0.3mm] (0,1*\s) -- (2*\s,1*\s);
\pic [draw, ->, "$\theta$", angle eccentricity=1.5, angle radius=\s*1.5cm,line width=0.3mm] {angle=a--b--c};

\node at (-3*\s,0) {$\xi_L$};
\node at (3.5*\s,0) {$\xi_R$};
\node at (0,3*\s) {$\Theta$};
\end{tikzpicture}
\end{document}

==> Figures/Cone_Nu.tex <==
\documentclass[preview=false]{standalone}
\begin{document}
\begin{tikzpicture}
\draw[draw=white,line width=0mm] (2*\s,1*\s) coordinate (a) -- (1*\s,1*\s) coordinate (b) -- (2*\s,2*\s) coordinate (c);

\fill[fill=green!30!white] (-1*\s,1*\s) -- (-5*\s,5*\s) -- (-5*\s,-5*\s) -- (-1*\s,-1*\s);
\fill[fill=green!30!white] (1*\s,1*\s) -- (5*\s,5*\s) -- (5*\s,-5*\s) -- (1*\s,-1*\s);
\fill[fill=red!30!white] (0,1*\s) -- (4*\s,5*\s) -- (-4*\s,5*\s);
\fill[fill=red!30!white] (0,-1*\s) -- (4*\s,-5*\s) -- (-4*\s,-5*\s);

\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=0:4*\s] (\x,\x+1*\s);
\draw[draw=black,line width=0.5mm] (-\s,-\s) -- (-\s,\s);
\draw[draw=black,line width=0.5mm] (\s,-\s) -- (\s,\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-4*\s:0] (\x,-\x+1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=0:4*\s] (\x,-\x-1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-4*\s:0] (\x,\x-1*\s);
\draw[draw=black,line width=0.5mm] (\s,\s) -- (5*\s,5*\s);
\draw[draw=black,line width=0.5mm] (\s,-\s) -- (5*\s,-5*\s);
\draw[draw=black,line width=0.5mm] (-\s,\s) -- (-5*\s,5*\s);
\draw[draw=black,line width=0.5mm] (-\s,-\s) -- (-5*\s,-5*\s);

\draw[draw=black,line width=0.3mm] (1*\s,1*\s) -- (3*\s,1*\s);
\pic [draw, ->, "$\theta$", angle eccentricity=1.5, angle radius=\s*1.5cm,line width=0.3mm] {angle=a--b--c};

\node at (-3*\s,0) {$\xi_L$};
\node at (3.5*\s,0) {$\xi_R$};
\node at (0,3*\s) {$\Theta$};
\end{tikzpicture}
\end{document}

==> Figures/Cone_W.tex <==
\documentclass[preview=false]{standalone}
\begin{document}
\begin{tikzpicture}
\draw[draw=white,line width=0mm] (1,0) coordinate (a) -- (0,0) coordinate (b) -- (1,1) coordinate (c);

\fill[fill=green!30!white] (0,0) -- (-5*\s,-5*\s) -- (-5*\s,5*\s);
\fill[fill=green!30!white] (0,0) -- (5*\s,-5*\s) -- (5*\s,5*\s);
\fill[fill=red!30!white] (0,1*\s) -- (4*\s,5*\s) -- (-4*\s,5*\s);
\fill[fill=red!30!white] (0,-1*\s) -- (4*\s,-5*\s) -- (-4*\s,-5*\s);

\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=0:4*\s] (\x,\x+1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-4*\s:0] (\x,-\x+1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=0:4*\s] (\x,-\x-1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-4*\s:0] (\x,\x-1*\s);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-5*\s:5*\s] (\x,\x);
\draw[draw=black,line width=0.3mm]
plot[smooth,samples=2,domain=-5*\s:5*\s] (\x,-\x);

\draw[draw=black,line width=0.3mm] (0,0) -- (2*\s,0);
\pic [draw, ->, "$\theta$", angle eccentricity=1.5, angle radius=\s*1.5cm,line width=0.3mm] {angle=a--b--c};

\node at (-3*\s,0) {$\xi_L$};
\node at (3.5*\s,0) {$\xi_R$};
\node at (0,3*\s) {$\Theta$};
\end{tikzpicture}
\end{document}

==> Figures/Cone_W_Nu.tex <==
\documentclass[preview=false]{standalone}
\begin{document}

\begin{tikzpicture}
	\draw[draw=white,line width=0mm] (1+\s,0) coordinate (a) -- (\s,0) coordinate (b) -- (1+\s,1) coordinate (c);
	
	\fill[fill=green!30!white] (-1*\s,0) -- (-6*\s,-5*\s) -- (-6*\s,5*\s);
	\fill[fill=green!30!white] (1*\s,0) -- (6*\s,-5*\s) -- (6*\s,5*\s);
	\fill[fill=red!30!white] (0,1*\s) -- (4*\s,5*\s) -- (-4*\s,5*\s);
	\fill[fill=red!30!white] (0,-1*\s) -- (4*\s,-5*\s) -- (-4*\s,-5*\s);
		
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:4*\s] (\x,\x+1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-4*\s:0] (\x,-\x+1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:4*\s] (\x,-\x-1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-4*\s:0] (\x,\x-1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:5*\s] (\x+1*\s,\x);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:5*\s] (\x+1*\s,-\x);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-5*\s:0] (\x-1*\s,-\x);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-5*\s:0] (\x-1*\s,\x);
		
	\draw[draw=black,line width=0.3mm] (1*\s,0) -- (3*\s,0);
	\pic [draw, ->, "$\theta$", angle eccentricity=1.5, angle radius=\s*1.5cm,line width=0.3mm] {angle=a--b--c};
		
	\node at (-4*\s,0) {$\xi_L$};
	\node at (4.5*\s,0) {$\xi_R$};
	\node at (0,3*\s) {$\Theta$};
\end{tikzpicture}
\end{document}

==> Figures/Cone_W_Nu_Eta.tex <==
\documentclass[preview=false]{standalone}
\begin{document}

\begin{tikzpicture}
	\draw[draw=white,line width=0mm] (1+\s,0) coordinate (a) -- (\s,0) coordinate (b) -- (1+\s,1) coordinate (c);
	
	\fill[fill=green!30!white] (-1*\s,0) -- (-6*\s,-5*\s) -- (-6*\s,5*\s);
	\fill[fill=green!30!white] (1*\s,0) -- (6*\s,-5*\s) -- (6*\s,5*\s);
	\fill[fill=red!30!white] (0,1*\s) -- (4*\s,5*\s) -- (-4*\s,5*\s);
	\fill[fill=red!30!white] (0,-1*\s) -- (4*\s,-5*\s) -- (-4*\s,-5*\s);
		
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:4*\s] (\x,\x+1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-4*\s:0] (\x,-\x+1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:4*\s] (\x,-\x-1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-4*\s:0] (\x,\x-1*\s);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:5*\s] (\x+1*\s,\x);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=0:5*\s] (\x+1*\s,-\x);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-5*\s:0] (\x-1*\s,-\x);
	\draw[draw=black,line width=0.3mm]
	plot[smooth,samples=2,domain=-5*\s:0] (\x-1*\s,\x);
		
	\draw[draw=black,line width=0.3mm] (1*\s,0) -- (3*\s,0);
	\pic [draw, ->, "$\theta$", angle eccentricity=1.5, angle radius=\s*1.5cm,line width=0.3mm] {angle=a--b--c};
		
	\node at (-4*\s,0) {$\eta^L_g$};
	\node at (4.5*\s,0) {$\eta^R_g$};
	\node at (0,3*\s) {$\Theta$};
\end{tikzpicture}
\end{document}

==> Figures/Figure4.tex <==
\documentclass[preview=false]{standalone}
\begin{document}

\begin{figure}
	\centering
	\def\s{0.5}
	\resizebox{0.45\textwidth}{!}{%
		\begin{tikzpicture}
			 \draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (\x,0.32*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (\x,0.72*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:4*\s] (\x,1*\s+1.3*\x);
			 \draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (-\x,0.32*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (-\x,0.72*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:4*\s] (-\x,1*\s+1.3*\x);
			\draw[draw=black,line width=0.2mm] (0,0) -- (0,\s);
			\fill[pattern=north west lines, pattern color=blue] (0,0) -- (6*\s,0.32*6*\s) -- (6*\s,0);
			\fill[pattern=north east lines, pattern color=blue] (0,0) -- (-6*\s,0.32*6*\s) -- (-6*\s,0);
			\fill[pattern=north west lines, pattern color=red] (0,0) -- (6*\s,0.72*6*\s) -- (6*\s,0.32*6*\s);
			\fill[pattern=north east lines, pattern color=red] (0,0) -- (-6*\s,0.72*6*\s) -- (-6*\s,0.32*6*\s);
			\fill[pattern=north west lines, pattern color=green] (0,0) -- (6*\s,0.72*6*\s)  -- (6*\s,\s+1.3*4*\s) -- (4*\s,1*\s+1.3*4*\s) -- (0,1*\s);
			\fill[pattern=north east lines, pattern color=green] (0,0) -- (-6*\s,0.72*6*\s)  -- (-6*\s,\s+1.3*4*\s) -- (-4*\s,1*\s+1.3*4*\s) -- (0,1*\s);
		\end{tikzpicture}}
	$\qquad$
	\def\s{0.5}
	\resizebox{0.45\textwidth}{!}{%
		\begin{tikzpicture}
			 \draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (\x,0.32*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (\x,0.72*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:4*\s] (\x,1*\s+1.3*\x);
			 \draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (-\x,0.32*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:6*\s] (-\x,0.72*\x);
			\draw[draw=black,line width=0.2mm]
			plot[smooth,samples=2,domain=0:4*\s] (-\x,1*\s+1.3*\x);
		\end{tikzpicture}}
	\caption{These figures indicate the support area of the different automorphisms in a particular decomposition of the $\textrm{QAut}$. The angle $\theta$ needs to be smaller then or equal to what was indicated here so that the $\Theta$ and the $\eta_g$ (possibly after widening by one site) commute.}
	\label{fig:SetupWithQAutomorphism}
\end{figure}
\end{document}

==> Figures/Figure5.tex <==
\documentclass[preview=false]{standalone}
\begin{document}

\begin{figure}
	\centering
	\def\s{0.4}
	\resizebox{0.35\textwidth}{!}{%
		\begin{tikzpicture}
			\draw[draw=white,line width=0mm] (1+\s,0) coordinate (a) -- (\s,0) coordinate (b) -- (1+\s,1) coordinate (c);
			
			\fill[fill=green!30!white] (-1*\s,0) -- (-6*\s,-5*\s) -- (-6*\s,5*\s);
			\fill[fill=green!30!white] (1*\s,0) -- (6*\s,-5*\s) -- (6*\s,5*\s);
			\fill[fill=red!30!white] (0,1*\s) -- (4*\s,5*\s) -- (-4*\s,5*\s);
			\fill[fill=red!30!white] (0,-1*\s) -- (4*\s,-5*\s) -- (-4*\s,-5*\s);
			
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=0:4*\s] (\x,\x+1*\s);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=-4*\s:0] (\x,-\x+1*\s);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=0:4*\s] (\x,-\x-1*\s);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=-4*\s:0] (\x,\x-1*\s);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=0:5*\s] (\x+1*\s,\x);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=0:5*\s] (\x+1*\s,-\x);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=-5*\s:0] (\x-1*\s,-\x);
			\draw[draw=black,line width=0.3mm]
			plot[smooth,samples=2,domain=-5*\s:0] (\x-1*\s,\x);
			
			\draw[draw=black,line width=0.3mm] (1*\s,0) -- (3*\s,0);
			\pic [draw, ->, "$\theta$", angle eccentricity=1.5, angle radius=\s*1.5cm,line width=0.3mm] {angle=a--b--c};
			
			\node at (-4*\s,0) {$\eta^L_g$};
			\node at (4.5*\s,0) {$\eta^R_g$};
			\node at (0,3*\s) {$\Theta$};
			\node at (-1*\s,-1*\s) {$\bullet$};
			\node at (-1.45*\s,-1.5*\s) {$\mathsmaller{\mathsmaller{\left(\scalebox{0.5}{-}1,\scalebox{0.5}{-}1\right)}}$};
			
	\end{tikzpicture}}
	\caption{This figure indicates the support area of the different automorphisms when there are two translation directions. The angle $\theta$ still has to be smaller then or equal to what was indicated here so that the $\Theta$ and the $\eta_g$ commute but now we must be able to do both a horizontal and a vertical widening of the support of $\eta_g$. Also the coordinate $(-1,-1)$ which will be of particular interest is indicated.}
	\label{fig:SetupForTwoTranslationsNearProof}
\end{figure}
\end{document}
